Experimenting with the p4est library for AMR simulations of two-phase flows

Many physical problems involve spatial and temporal inhomogeneities that require a very fine discretization in order to be accurately simulated. Using an adaptive mesh, a high level of resolution is used in the appropriate areas while keeping a coarse mesh elsewhere. This idea allows to save time and computations, but represents a challenge for distributed-memory environments. The MARS project (for Multiphase Adaptative Refinement Solver) intends to assess the parallel library p4est for adaptive mesh, in a case of a finite volume scheme applied to two-phase flows. Besides testing the library's performances, particularly for load balancing, its user-friendliness in use and implementation are also exhibited here. First promising 3D simulations are even presented.

==> figures/amr_block.tikz <==
\begin{tikzpicture}[scale=0.5]


\draw[white, fill=white] (-9,0.5) rectangle (9,0);


\begin{scope}[yslant=0.5, xslant=-1]
\draw [black, fill=blue!20, thick] (0, 0) grid (5, 5) rectangle (0, 0);
\end{scope}

\begin{scope}[yshift=2.2cm, yslant=0.5, xslant=-1]
\draw [black, thick, fill=red!20, step=0.5] (0, 1.99) grid (5, 5) rectangle (0, 2);
\end{scope}

\begin{scope}[yshift=4.2cm, yslant=0.5, xslant=-1]
\draw [black, thick, fill=green!20, step=0.25] (2.99, 2.99) grid (5, 5) rectangle (3, 3);
\end{scope}

\draw [thick, red] (-5, 4.7) -- (-5, 2.5);
\draw [thick, red] (-2, 3.2) -- (-2, 1);
\draw [thick, red] (3, 5.7) -- (3, 3.5);

\draw [thick, red] (-2, 8.2) -- (-2, 6.2);
\draw [thick, red] (0, 7.2) -- (0, 5.2);
\draw [thick, red] (2, 8.2) -- (2, 6.2);
\end{tikzpicture}

==> figures/amr_cell.tikz <==
\begin{tikzpicture}[scale=0.5]


\draw[white, fill=white] (-7,0.5) rectangle (7,0);

\begin{scope}[yshift=-6.2cm, yslant=0.5, xslant=-1]
\draw [black, thick, fill=orange!20, step=0.75] (0, 0) grid (1.5, 1.5) rectangle (0, 0);
\draw [black, thick, fill=orange!20, step=0.375] (0, 0) grid (1.5, 0.75);
\draw [black, thick, fill=orange!20, step=0.75] (1.5, 0) grid (3, 1.5) rectangle (1.5, 0);
\draw [black, thick, fill=orange!20, step=1.5] (0, 1.5) grid (1.5, 3) rectangle (0, 1.5);
\draw [black, thick, fill=orange!20, step=0.75] (1.5, 1.5) grid (3, 3) rectangle (1.5, 1.5);
\draw [black, thick, fill=orange!20, step=0.375] (1.5+0.75, 1.5) grid (3, 3);
\end{scope}

\begin{scope}[yshift=-4.2cm, yslant=0.5, xslant=-1]
\draw [black, thick, fill=green!20, step=0.75] (0, 0) grid (1.5, 1.5) rectangle (0, 0);
\draw [black, thick, fill=green!20, step=1.5] (1.5, 0) grid (3, 1.5) rectangle (1.5, 0);
\draw [black, thick, fill=green!20, step=1.5] (0, 1.5) grid (1.5, 3) rectangle (0, 1.5);
\draw [black, thick, fill=green!20, step=0.75] (1.5, 1.5) grid (3, 3) rectangle (1.5, 1.5);
\end{scope}

\begin{scope}[yshift=-2.2cm, yslant=0.5, xslant=-1]
\draw [black, thick, fill=red!20, step=1.5] (0, 0) grid (3, 3) rectangle (0, 0);
\end{scope}

\begin{scope}[yslant=0.5, xslant=-1]
\draw [black, fill=blue!20, thick, step = 3] (0, 0) grid (3, 3) rectangle (0, 0);
\draw [black,dashed] (0,0)--(-6.2,-6.2);
\draw [black,dashed] (3,0)--(-6.2+3,-6.2);
\draw [black,dashed] (0,3)--(-6.2,-6.2+3);
\end{scope}

\end{tikzpicture}

==> figures/p4est_zorder_mesh.tikz <==
\begin{tikzpicture}[scale=1.8]

\draw [white] (-1,-0.5) rectangle (3,0);

\draw [thick] (0, 0) grid (2, 2);
\draw [thick,fill=red!40,step=0.5] (0, 0) grid (1, 1) rectangle (0, 0);
\draw [thick, fill=green!40] (0.5,0.5) rectangle (1,1); 
\draw [thick,fill=orange!40,step=0.5] (1, 1) grid (2, 2) rectangle (1, 1);
\draw [thick, fill=green!40] (1, 0) rectangle (2, 1);
\draw [fill=blue!40] (0, 1) rectangle (1, 2);
\draw[thick, fill=blue!40] (1,1) rectangle (1.5,1.5);

\draw [thick, dashed] (0.25, 0.25) -- (0.75, 0.25);
\draw [thick, dashed] (0.75, 0.25) -- (0.25, 0.75);
\draw [thick, dashed] (0.25, 0.75) -- (0.75, 0.75);
\draw [thick, dashed] (0.75, 0.75) -- (1.5, 0.5);
\draw [thick, dashed] (1.5, 0.5) -- (0.5, 1.5);
\draw [thick, dashed] (0.5, 1.5) -- (1.25, 1.25);
\draw [thick, dashed] (1.25, 1.25) -- (1.75, 1.25);
\draw [thick, dashed] (1.75, 1.25) -- (1.25, 1.75);
\draw [thick, dashed] (1.25, 1.75) -- (1.75, 1.75);

\node at (0.25, 0.25) {$0$};
\node at (0.75, 0.25) {$1$};
\node at (0.25, 0.75) {$2$};
\node at (0.75, 0.75) {$3$};
\node at (1.5, 0.5) {$4$};
\node at (0.5, 1.5) {$5$};
\node at (1.25, 1.25) {$6$};
\node at (1.75, 1.25) {$7$};
\node at (1.25, 1.75) {$8$};
\node at (1.75, 1.75) {$9$};
\end{tikzpicture}

==> figures/p4est_zorder_tree.tikz <==
\begin{tikzpicture}[scale=0.9]

\draw [thick] (0, 9) rectangle (0.5, 9.5);

\draw [thick] (-3, 7.5) rectangle (-2.5, 8);
\draw [thick, fill=green!40] (-1, 7.5) rectangle (-0.5, 8);
\draw [thick, fill=blue!40] (1, 7.5) rectangle (1.5, 8);
\draw [thick] (3, 7.5) rectangle (3.5, 8);

\newcommand{\xs}{-3}
\foreach \x in {\xs, \xs + 2, \xs + 4, \xs + 6} {
    \draw [thick] (\x + 0.25, 8) -- (0.25, 9);
}

\renewcommand{\xs}{-4.2}
\foreach \x in {\xs, \xs + 0.8, \xs + 1.6} {
    \draw [thick] (\x + 0.25, 6) -- (-2.75, 7.5);
    \draw [thick, fill=red!50] (\x, 5.5) rectangle (\x + 0.5, 6);
}
\draw [thick] (\xs + 2.4 + 0.25, 6) -- (-2.75, 7.5);
\draw [thick, fill=green!40] (\xs + 2.4, 5.5) rectangle (\xs + 2.9, 6);

\renewcommand{\xs}{1.8}
\foreach \x in {\xs + 0.8, \xs + 1.6, \xs + 2.4} {
    \draw [thick] (\x + 0.25, 6) -- (3.25, 7.5);
    \draw [thick, fill=orange!50] (\x, 5.5) rectangle (\x + 0.5, 6);
}
\draw [thick] (\xs + 0.25, 6) -- (3.25, 7.5);
\draw [thick, fill=blue!40] (\xs, 5.5) rectangle (\xs + 0.5, 6);

\draw[->] [thick, dashed] (-3.9, 5.75) -- (-1.6, 5.75);
\draw[->] [thick, dashed] (-1.6, 5.75) -- (-0.75, 7.75) -- (1.25, 7.75);
\draw[->] [thick, dashed] (1.25, 7.75) -- (2.05, 5.75) -- (4.5, 5.75);

\node at (0.25, 10) {Root};
\node at (-3.95, 5) {$0$};
\node at (-3.15, 5) {$1$};
\node at (-2.35, 5) {$2$};
\node at (-1.55, 5) {$3$};

\node at (-0.8, 7) {$4$};
\node at (1.25, 7) {$5$};

\node at (2.05, 5) {$6$};
\node at (2.85, 5) {$7$};
\node at (3.65, 5) {$8$};
\node at (4.45, 5) {$9$};

\node at (-2.2, 7.73) {$00$};
\node at (-1.3, 7.73) {$01$};
\node at (1.9, 7.73) {$10$};
\node at (2.7, 7.73) {$11$};
\node at (2.05, 4.3) {$00$};
\node at (2.85, 4.3) {$01$};
\node at (3.65, 4.3) {$10$};
\node at (4.45, 4.3) {$11$};
\end{tikzpicture}
